Transceive Phase Corrected Contrast Source Inversion-Electrical Properties Tomography

Magnetic resonance imaging (MRI) based electrical properties tomography (EPT) is the quantification of the conductivity and permittivity of different tissues. These electrical properties can be obtained through different reconstruction methods and can be used as a contrast mechanism. The work presented here continues from the two-dimensional CSI-EPT algorithm which was shown to work with two-dimensional Matlab based simulations. The existing CSI-EPT algorithm is reformulated to use the transceive phase rather than relying on the transceive phase assumption. This is achieved by implementing a forward problem, computing the receive phase, into the inverse minimization problem, i.e. retrieving the electrical properties. Furthermore, the radio frequency (RF) shield is numerically implemented to model the RF fields inside the MRI more accurately. Afterwards, the algorithm is tested with three-dimensional FDTD simulations to investigate if the two-dimensional CSI-EPT can retrieve the electrical properties for three-dimensional RF fields. Finally, an MR experiment with a phantom is performed to show the potential for this method. From the results of the two-dimensional Matlab simulations it is seen that CSI-EPT can reconstruct the electrical properties using MRI accessible quantities. In the three-dimensional simulations it is observed that the electrical properties are underestimated, nonetheless, CSI-EPT is more precise than the standard Helmholtz based methods. Finally, the first CSI-EPT results using measured data are shown. The results for the reconstruction using measured data were of the same quality as the results from the FDTD simulation.

==> figure1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=1.4in,
height=1.4in,
at={(1in,3.892in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0.0983,
xmax=0.8023,
xtick={0.2,0.4,0.6,0.8},
xticklabels={\empty},
ymin=0.0983,
ymax=0.8023,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Line source locations}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.4503	0.0983\\
0.585004568192512	0.125094404556027\\
0.699201586977665	0.201398413022335\\
0.775505595443973	0.315595431807488\\
0.8023	0.4503\\
0.775505595443973	0.585004568192512\\
0.699201586977665	0.699201586977665\\
0.585004568192512	0.775505595443973\\
0.4503	0.8023\\
0.315595431807488	0.775505595443973\\
0.201398413022335	0.699201586977665\\
0.125094404556027	0.585004568192512\\
0.0983	0.4503\\
0.125094404556027	0.315595431807488\\
0.201398413022335	0.201398413022335\\
0.315595431807488	0.125094404556027\\
};
\end{axis}

\begin{axis}[%
ticks=none,
width=1.4in,
height=1.4in,
at={(1in,1.533in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0.0582197443181818,
xmax=0.842380255681818,
xtick={0.2,0.4,0.6,0.8},
xticklabels={\empty},
ymin=0.0582197443181818,
ymax=0.842380255681818,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Line and mirror\\source locations},
legend style={at={(0.15,1.35)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=x,color=mycolor1}
\addlegendimage{only marks, mark=x,color=mycolor2}
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4503	0.0983\\
0.585004568192512	0.125094404556027\\
0.699201586977665	0.201398413022335\\
0.775505595443973	0.315595431807488\\
0.8023	0.4503\\
0.775505595443973	0.585004568192512\\
0.699201586977665	0.699201586977665\\
0.585004568192512	0.775505595443973\\
0.4503	0.8023\\
0.315595431807488	0.775505595443973\\
0.201398413022335	0.699201586977665\\
0.125094404556027	0.585004568192512\\
0.0983	0.4503\\
0.125094404556027	0.315595431807488\\
0.201398413022335	0.201398413022335\\
0.315595431807488	0.125094404556027\\
};
\addlegendentry{Line sources}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.4503	0.0582197443181818\\
0.6003426180069	0.088065076673776\\
0.727542607561969	0.173057392438031\\
0.812534923326224	0.3002573819931\\
0.842380255681818	0.4503\\
0.812534923326224	0.6003426180069\\
0.727542607561969	0.727542607561969\\
0.6003426180069	0.812534923326224\\
0.4503	0.842380255681818\\
0.3002573819931	0.812534923326224\\
0.173057392438031	0.727542607561969\\
0.0880650766737761	0.6003426180069\\
0.0582197443181818	0.4503\\
0.0880650766737761	0.3002573819931\\
0.173057392438031	0.173057392438031\\
0.3002573819931	0.0880650766737761\\
};
\addlegendentry{Mirror sources}

\end{axis}

\begin{axis}[%
ticks=none,
width=1.4in,
height=1.4in,
at={(2.6in,3.892in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=474.5,
xtick={100,200,300,400},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=474.5,
ytick={100,200,300,400},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{$|$E}_\text{z}^{\text{inc}}\text{$|$}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar,
colorbar style={ylabel style={font= \color{white!15!black}}, ylabel={E (a.u.)}},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=474.5, ymin=0.5, ymax=474.5] {figures/figure1-1.png};
\end{axis}

\begin{axis}[%
ticks=none,
width=1.4in,
height=1.4in,
at={(2.6in,1.533in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=474.5,
xtick={100,200,300,400},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=474.5,
ytick={100,200,300,400},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{$|$E}_\text{z}^{\text{inc}}\text{$|$}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar,
colorbar style={ylabel style={font= \color{white!15!black}}, ylabel={E (a.u.)}},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=474.5, ymin=0.5, ymax=474.5] {figures/figure1-2.png};
\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=1.3in,
height=1.3in,
at={(1in,0.559in)},
scale only axis,
point meta min=-0,
point meta max=0.999999940395355,
axis on top,
xmin=0.5,
xmax=79.5,
xtick={20,40,60},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ytick={10,20,30,40,50,60,70},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original conductivity},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar horizontal,
colorbar style={ylabel style={font=\color{white!15!black}}, xlabel={$\sigma\text{ (S/m)}$}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/phantomProperties-1.png};
\end{axis}


\begin{axis}[%
ticks=none,
width=1.3in,
height=1.3in,
at={(2.8in,0.559in)},
scale only axis,
point meta min=0,
point meta max=80,
axis on top,
xmin=0.5,
xmax=79.5,
xtick={20,40,60},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ytick={10,20,30,40,50,60,70},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original permittivity},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar horizontal,
colorbar style={ylabel style={font=\color{white!15!black}}, xlabel={$\epsilon{}_\text{r}$}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/phantomProperties-2.png};
\end{axis}




\begin{axis}[%
ticks=none,
width=1.3in,
height=1.3in,
at={(1in,-1.9in)},
scale only axis,
y dir=reverse,
ymin=0.5,
ymax=79.5,
ytick={10,20,30,40,50,60,70},
yticklabels={\empty},
xmin=0.5,
xmax=79.5,
xtick={20,40,60},
xticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Geometry}
]
\draw[black, thick](0.65in,-0.65in) circle (0.52in);
\draw[black, thick](0.65in,-0.45in) circle (0.17in);
\node[black] at (0.65in,-0.45in) {Tube};
\node[black] at (0.65in,-0.75in) {Background};
\end{axis}



\node[] at (3.4in,-1.1in){
\scalebox{0.65}{
        \begin{tabular}{c|c|c|c}
            & \makecell{Conductivity \\(S/m)} & \makecell{Relative\\ Permittivity }& \makecell{Diameter \\(cm)}\\
            \hline
            \makecell{Tube\\ simulation} & 1 & 78 & 4\\
            \hline
            \makecell{Background\\ simulation} & 0.5 & 70& 12\\
        \end{tabular}}
    };



\end{tikzpicture}%

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(1.75in,9in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPA,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-1.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(3.25in,9in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPC,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-2.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(5.25in,9in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPA,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-3.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(6.75in,9in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPC,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)}, 
colorbar,
colorbar style={xlabel style={font=\color{white!15!black}}, ylabel={$\sigma\text{ (S/m)}$}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-4.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(1.75in,7.75in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-5.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(3.25in,7.75in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-6.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(5.25in,7.75in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-7.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(6.75in,7.75in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/hot2,
colorbar,
colorbar style={xlabel style={font=\color{white!15!black}}, ylabel={$\%$}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-8.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(1.75in,6.1in)},
scale only axis,
point meta min=0,
point meta max=80,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPA,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-9.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(3.25in,6.1in)},
scale only axis,
point meta min=0,
point meta max=80,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPC,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-10.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(5.25in,6.1in)},
scale only axis,
point meta min=0,
point meta max=80,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPA,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-11.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(6.75in,6.1in)},
scale only axis,
point meta min=0,
point meta max=80,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
title = TPC,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={xlabel style={font=\color{white!15!black}}, ylabel={$\epsilon{}_\text{r}$}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-12.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(1.75in,4.85in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-13.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(3.25in,4.85in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-14.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(5.25in,4.85in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-15.png};
\end{axis}

\begin{axis}[%
ticks = none,
width=1.2in,
height=1.2in,
at={(6.75in,4.85in)},
scale only axis,
point meta min=0,
point meta max=35,
axis on top,
xmin=0.5,
xmax=79.5,
y dir=reverse,
ymin=0.5,
ymax=79.5,
xticklabels={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/hot2,
colorbar,
colorbar style={xlabel style={font=\color{white!15!black}}, ylabel={$\%$}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/ErrorFigHot-16.png};
\end{axis}

%vert
\draw[ultra thick] (4.85in,4.85in) -- (4.85in,11in);%
\draw[ultra thick] (1.45in,4.85in) -- (1.45in,10.6in);%
%hor
\draw[ultra thick] (1.2in,7.65in) -- (7.95in,7.65in);%
\draw[ultra thick] (1.45in,10.6in) -- (7.95in,10.6in);%
%text
\node[] at (3.1in,10.9in) {\Large 3T};
\node[] at (6.6in,10.9in) {\Large7T};
\node[] at (1.2in,8.95in) {\Large $\sigma$};
\node[] at (1.2in,6.05in) {\Large $\epsilon_r$};

\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.574in,
height=3.574in,
at={(2.6in,7.046in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=79.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ \Huge $\text{Noisy $|$B}_\text{1}^\text{+}\text{$|$ at 3T}$},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={\Large $\text{$|$B}_\text{1}^\text{+}\text{$|$ (a.u.)}$}, yticklabel style={font=\Large} },
colorbar/width = 10mm
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/TPAError-1.png};
\end{axis}

\begin{axis}[%
width=3.574in,
height=3.574in,
at={(8.216in,7.046in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=79.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Huge $\text{Noisy }\phi{}_{\pm}\text{ at 3T}$},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font= \color{white!15!black}}, ylabel={\Large $\phi{}_{\pm}\text{ (a.u.)}$}, yticklabel style={font=\Large} },
colorbar/width = 10mm
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/TPAError-2.png};
\end{axis}

\begin{axis}[%
width=3.574in,
height=3.574in,
at={(13.969in,7.046in)},
scale only axis,
point meta min=-0,
point meta max=0.999999940395355,
axis on top,
xmin=0.5,
xmax=79.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\Huge The black box indicates where\\ \Huge the error was calulated}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/TPAError-3.png};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	40\\
35	40\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	55\\
35	55\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	40\\
20	55\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
35	40\\
35	55\\
};
\end{axis}

\begin{axis}[%
width=6.693in,
height=3.994in,
at={(2.6in,1.288in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=1.5,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={\huge $\text{Static magnetic field strength (T) }\rightarrow$},
xticklabel style={font=\huge},
ymode=log,
ymin=0.011,
ymax=220,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\text{Mean absolute error \% }\rightarrow$},
yticklabel style={font=\huge},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Huge Mean absolute error TPA with noise},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3]
  table[row sep=crcr]{%
1.5	107.381004333496\\
3	3.21938610076904\\
5	3.4222629070282\\
7	11.5509824752808\\
9	33.8707504272461\\
};
\addlegendentry{\Large Conductivity}

\addplot [color=red, line width=3]
  table[row sep=crcr]{%
1.5	214.346450805664\\
3	2.43995213508606\\
5	1.68206763267517\\
7	3.51553654670715\\
9	11.7553110122681\\
};
\addlegendentry{\Large Permittivity}

\addplot [color=black, draw=none, mark=x, mark options={scale = 3,solid, black}, forget plot]
  table[row sep=crcr]{%
1.5	107.381004333496\\
3	3.21938610076904\\
5	3.4222629070282\\
7	11.5509824752808\\
9	33.8707504272461\\
};
\addplot [color=black, draw=none, mark=x, mark options={scale = 3,solid, black}, forget plot]
  table[row sep=crcr]{%
1.5	214.346450805664\\
3	2.43995213508606\\
5	1.68206763267517\\
7	3.51553654670715\\
9	11.7553110122681\\
};
\end{axis}

\begin{axis}[%
width=6.693in,
height=3.994in,
at={(11.407in,1.288in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=1.5,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={\huge $\text{Static magnetic field strength (T) }\rightarrow$},
xticklabel style={font=\huge},
ymode=log,
ymin=0.011,
ymax=220,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\text{Mean absolute error \% }\rightarrow$},
yticklabel style={font=\huge},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ \Huge Mean absolute error TPC with noise},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3]
  table[row sep=crcr]{%
1.5	2.86138725280762\\
3	0.380613774061203\\
5	0.147191166877747\\
7	0.147524997591972\\
9	0.31898495554924\\
};
\addlegendentry{\Large Conductivity}

\addplot [color=red, line width=3]
  table[row sep=crcr]{%
1.5	12.6091823577881\\
3	0.414128184318542\\
5	0.203196331858635\\
7	0.0484368167817593\\
9	0.0998807922005653\\
};
\addlegendentry{\Large Permittivity}

\addplot [color=black, draw=none, mark=x, mark options={scale = 3,solid, black}]
  table[row sep=crcr]{%
1.5	2.86138725280762\\
3	0.380613774061203\\
5	0.147191166877747\\
7	0.147524997591972\\
9	0.31898495554924\\
};

\addplot [color=black, draw=none, mark=x, mark options={scale = 3,solid, black}]
  table[row sep=crcr]{%
1.5	12.6091823577881\\
3	0.414128184318542\\
5	0.203196331858635\\
7	0.0484368167817593\\
9	0.0998807922005653\\
};

\end{axis}
\end{tikzpicture}%

==> figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\node[] at (10.35in,11in) {\makecell{\textbf{\huge Reconstructed conductivity from 3D FDTD simulations}\\ \textbf{\huge at x cm out of the center slice}}};

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(2.956in,7.8in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge x = 0 cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-1.png};
\addplot [color=red, draw=none, mark=x, mark options={scale = 5,solid, red}, forget plot]
  table[row sep=crcr]{%
50	55\\
};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(7.078in,7.8in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 1 cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-2.png};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(11.2in,7.8in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 2 cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-3.png};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(14.975in,7.8in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 3 cm},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={xlabel style={font=\color{white!15!black}},
ylabel={\Large $\sigma\text{ (S/m)}$},ytick={0,0.2,...,1},yticklabel style={     font=\Large,
            align=left,
        }},
colorbar/width = 10mm
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-4.png};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(2.956in,4.796in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 4 cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-5.png};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(7.078in,4.796in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 5 cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-6.png};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(11.2in,4.796in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 6 cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-7.png};
\end{axis}

\begin{axis}[%
width=2.422in,
height=2.422in,
at={(14.975in,4.796in)},
scale only axis,
point meta min=0,
point meta max=0.998412520650754,
axis on top,
xmin=0.5,
xmax=79.5,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=79.5,
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\huge 7 cm},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={xlabel style={font=\color{white!15!black}},
ylabel={\Large $\sigma\text{ (S/m)}$},ytick={0,0.2,...,1},yticklabel style={     font=\Large,
            align=left,
        }},
colorbar/width = 10mm
]
\addplot [forget plot] graphics [xmin=0.5, xmax=79.5, ymin=0.5, ymax=79.5] {figures/OMError-8.png};
\end{axis}

\begin{axis}[%
width=15.5in,
height=2.526in,
at={(2.6in,1.288in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\text{z-posistion [cm] }\rightarrow$},
xtick={0,1,...,7},
xticklabel style={font=\huge},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge Conductivity (S/m)},
yticklabel style={font=\huge},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\huge Conductivity at cross},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge ,anchor=east }
]
\addplot [color=mycolor1,line width =3]
  table[row sep=crcr]{%
0	0.384175211191177\\
1	0.385388672351837\\
2	0.375483393669128\\
3	0.359797060489655\\
4	0.332505255937576\\
5	0.291470050811768\\
6	0.213157579302788\\
7	0.0983954444527626\\
};
\addlegendentry{Reconstructed conductivity value}

\addplot [color=mycolor2, line width =3]
  table[row sep=crcr]{%
0	0.5\\
1	0.5\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
};
\addlegendentry{Original value}
\addplot [color=black, draw=none, mark=x, mark options={scale = 3,solid, black}]
  table[row sep=crcr]{%
0	0.384175211191177\\
1	0.385388672351837\\
2	0.375483393669128\\
3	0.359797060489655\\
4	0.332505255937576\\
5	0.291470050811768\\
6	0.213157579302788\\
7	0.0983954444527626\\
};
\end{axis}
\end{tikzpicture}%

==> figure6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(1.5in,1.8in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=46.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=46.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={  CSI-EPT \\   with NSA 10},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={ $\sigma\text{ (S/m)}$},ytick={0,0.2,...,1},yticklabel style={
 align=left,
        }},
colorbar/width = 4mm
]
\addplot [forget plot] graphics [xmin=0.5, xmax=46.5, ymin=0.5, ymax=46.5] {figures/MRrecon-1.png};
\end{axis}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(0in,1.8in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=46.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=46.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={  CSI-EPT \\   with NSA 2}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=46.5, ymin=0.5, ymax=46.5] {figures/MRrecon-2.png};
\end{axis}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(1.5in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=46.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=46.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={  Standard MR-EPT\\   with NSA 10},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={ $\sigma\text{ (S/m)}$},ytick={0,0.2,...,1},yticklabel style={
 align=left,
        }},
colorbar/width = 4mm
]
\addplot [forget plot] graphics [xmin=0.5, xmax=46.5, ymin=0.5, ymax=46.5] {figures/MRrecon-3.png};
\end{axis}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=46.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=46.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={  Standard MR-EPT\\   with NSA 2}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=46.5, ymin=0.5, ymax=46.5] {figures/MRrecon-4.png};
\end{axis}
\end{tikzpicture}%

==> figurePhase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(0in,0in)},
scale only axis,
point meta min=-5.27,
point meta max=-4.1,
axis on top,
xmin=0.5,
xmax=60.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=60.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulated $\phi_\text{+}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=60.5] {figures/phaseplots-1.png};
\end{axis}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(1.5in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=80.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=80.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reconstructed $\phi_\text{+}$},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar/width = 4mm,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={[a.u.]}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=80.5, ymin=0.5, ymax=80.5] {figures/phaseplots-2.png};
\end{axis}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(0in,1.8in)},
scale only axis,
point meta min=-0.25,
point meta max=0.45,
axis on top,
xmin=0.5,
xmax=60.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=60.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulated $\phi_{\pm}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=60.5] {figures/phaseplots-3.png};
\end{axis}

\begin{axis}[%
width=1.35in,
height=1.35in,
at={(1.5in,1.8in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=80.5,
xtick={\empty},
xticklabels={\empty},
y dir=reverse,
ymin=0.5,
ymax=80.5,
ytick={\empty},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\phi_{\pm}$},
colormap={mymap}{ rgb=(0.2422,0.1504,0.6603); rgb=(0.25039,0.164995,0.707614); rgb=(0.257771,0.181781,0.751138); rgb=(0.264729,0.197757,0.795214); rgb=(0.270648,0.214676,0.836371); rgb=(0.275114,0.234238,0.870986); rgb=(0.2783,0.255871,0.899071); rgb=(0.280333,0.278233,0.9221); rgb=(0.281338,0.300595,0.941376); rgb=(0.281014,0.322757,0.957886); rgb=(0.279467,0.344671,0.971676); rgb=(0.275971,0.366681,0.982905); rgb=(0.269914,0.3892,0.9906); rgb=(0.260243,0.412329,0.995157); rgb=(0.244033,0.435833,0.998833); rgb=(0.220643,0.460257,0.997286); rgb=(0.196333,0.484719,0.989152); rgb=(0.183405,0.507371,0.979795); rgb=(0.178643,0.528857,0.968157); rgb=(0.176438,0.549905,0.952019); rgb=(0.168743,0.570262,0.935871); rgb=(0.154,0.5902,0.9218); rgb=(0.146029,0.609119,0.907857); rgb=(0.138024,0.627629,0.89729); rgb=(0.124814,0.645929,0.888343); rgb=(0.111252,0.6635,0.876314); rgb=(0.0952095,0.679829,0.859781); rgb=(0.0688714,0.694771,0.839357); rgb=(0.0296667,0.708167,0.816333); rgb=(0.00357143,0.720267,0.7917); rgb=(0.00665714,0.731214,0.766014); rgb=(0.0433286,0.741095,0.73941); rgb=(0.0963952,0.75,0.712038); rgb=(0.140771,0.7584,0.684157); rgb=(0.1717,0.766962,0.655443); rgb=(0.193767,0.775767,0.6251); rgb=(0.216086,0.7843,0.5923); rgb=(0.246957,0.791795,0.556743); rgb=(0.290614,0.79729,0.518829); rgb=(0.340643,0.8008,0.478857); rgb=(0.3909,0.802871,0.435448); rgb=(0.445629,0.802419,0.390919); rgb=(0.5044,0.7993,0.348); rgb=(0.561562,0.794233,0.304481); rgb=(0.617395,0.787619,0.261238); rgb=(0.671986,0.779271,0.2227); rgb=(0.7242,0.769843,0.191029); rgb=(0.773833,0.759805,0.16461); rgb=(0.820314,0.749814,0.153529); rgb=(0.863433,0.7406,0.159633); rgb=(0.903543,0.733029,0.177414); rgb=(0.939257,0.728786,0.209957); rgb=(0.972757,0.729771,0.239443); rgb=(0.995648,0.743371,0.237148); rgb=(0.996986,0.765857,0.219943); rgb=(0.995205,0.789252,0.202762); rgb=(0.9892,0.813567,0.188533); rgb=(0.978629,0.838629,0.176557); rgb=(0.967648,0.8639,0.16429); rgb=(0.96101,0.889019,0.153676); rgb=(0.959671,0.913457,0.142257); rgb=(0.962795,0.937338,0.12651); rgb=(0.969114,0.960629,0.106362); rgb=(0.9769,0.9839,0.0805);rgb=(0.9769,0.9839,0.0805)},
colorbar,
colorbar/width = 4mm,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={[a.u.]}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=80.5, ymin=0.5, ymax=80.5] {figures/phaseplots-4.png};
\end{axis}
\end{tikzpicture}%
